Layer-of-Thoughts Prompting (LoT): Leveraging LLM-Based Retrieval with Constraint Hierarchies

This paper presents a novel approach termed Layer-of-Thoughts Prompting (LoT), which utilizes constraint hierarchies to filter and refine candidate responses to a given query. By integrating these constraints, our method enables a structured retrieval process that enhances explainability and automation. Existing methods have explored various prompting techniques but often present overly generalized frameworks without delving into the nuances of prompts in multi-turn interactions. Our work addresses this gap by focusing on the hierarchical relationships among prompts. We demonstrate that the efficacy of thought hierarchy plays a critical role in developing efficient and interpretable retrieval algorithms. Leveraging Large Language Models (LLMs), LoT significantly improves the accuracy and comprehensibility of information retrieval tasks.

==> diagram-exp1.tex <==
\tikzset{every picture/.style={line width=0.75pt}, every node/.style={scale=1.2,yshift=-2}} %set default line width to 0.75pt      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Straight Lines [id:da28324363039045974] 
\draw    (29.47,21.54) -- (29.47,66.16) ;
\draw [shift={(29.47,68.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6072579570561454] 
\draw   (44.47,111.12) .. controls (44.47,108.82) and (46.33,106.96) .. (48.63,106.96) -- (334.36,106.96) .. controls (336.65,106.96) and (338.52,108.82) .. (338.52,111.12) -- (338.52,123.6) .. controls (338.52,125.9) and (336.65,127.76) .. (334.36,127.76) -- (48.63,127.76) .. controls (46.33,127.76) and (44.47,125.9) .. (44.47,123.6) -- cycle ;
%Straight Lines [id:da9879616616522671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12,48) -- (402.52,48) ;
%Straight Lines [id:da2943452340851982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12,184) -- (410.52,183.36) ;
%Straight Lines [id:da3385350560335756] 
\draw    (31.47,101.76) -- (30.48,223.76) ;
\draw [shift={(30.47,225.76)}, rotate = 270.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1903812936389928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12,202) -- (410.52,202.36) ;
%Straight Lines [id:da10101858040408973] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12,352) -- (412.52,352) ;
%Straight Lines [id:da37896517120185513] 
\draw    (31.47,259.76) -- (30.48,403.76) ;
\draw [shift={(30.47,405.76)}, rotate = 270.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp32255630995685713] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (14.47,417.27) .. controls (14.47,413.59) and (17.45,410.6) .. (21.14,410.6) -- (406.85,410.6) .. controls (410.53,410.6) and (413.52,413.59) .. (413.52,417.27) -- (413.52,437.29) .. controls (413.52,440.97) and (410.53,443.96) .. (406.85,443.96) -- (21.14,443.96) .. controls (17.45,443.96) and (14.47,440.97) .. (14.47,437.29) -- cycle ;
%Straight Lines [id:da48265889665209105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (11,379) -- (409.52,379) ;
%Straight Lines [id:da494004409490133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (17,459) -- (409.52,459) ;
%Straight Lines [id:da32622234080161006] 
\draw    (30.47,446.69) -- (30.51,468.18) ;
\draw [shift={(30.52,470.18)}, rotate = 269.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp0932946556619425] 
\draw   (43.47,137.12) .. controls (43.47,134.82) and (45.33,132.96) .. (47.63,132.96) -- (334.36,132.96) .. controls (336.65,132.96) and (338.52,134.82) .. (338.52,137.12) -- (338.52,149.6) .. controls (338.52,151.9) and (336.65,153.76) .. (334.36,153.76) -- (47.63,153.76) .. controls (45.33,153.76) and (43.47,151.9) .. (43.47,149.6) -- cycle ;
%Rounded Rect [id:dp18182133768573028] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (14.33,234.26) .. controls (14.33,230.79) and (17.14,227.98) .. (20.6,227.98) -- (408.24,227.98) .. controls (411.71,227.98) and (414.52,230.79) .. (414.52,234.26) -- (414.52,253.08) .. controls (414.52,256.55) and (411.71,259.36) .. (408.24,259.36) -- (20.6,259.36) .. controls (17.14,259.36) and (14.33,256.55) .. (14.33,253.08) -- cycle ;
%Rounded Rect [id:dp608546828121421] 
\draw   (46.47,277.12) .. controls (46.47,274.82) and (48.33,272.96) .. (50.63,272.96) -- (370.36,272.96) .. controls (372.65,272.96) and (374.52,274.82) .. (374.52,277.12) -- (374.52,289.6) .. controls (374.52,291.9) and (372.65,293.76) .. (370.36,293.76) -- (50.63,293.76) .. controls (48.33,293.76) and (46.47,291.9) .. (46.47,289.6) -- cycle ;
%Rounded Rect [id:dp966206654936995] 
\draw   (45.47,304.12) .. controls (45.47,301.82) and (47.33,299.96) .. (49.63,299.96) -- (370.36,299.96) .. controls (372.65,299.96) and (374.52,301.82) .. (374.52,304.12) -- (374.52,316.6) .. controls (374.52,318.9) and (372.65,320.76) .. (370.36,320.76) -- (49.63,320.76) .. controls (47.33,320.76) and (45.47,318.9) .. (45.47,316.6) -- cycle ;
%Rounded Rect [id:dp5329334302331934] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (13.47,75.27) .. controls (13.47,71.59) and (16.45,68.6) .. (20.14,68.6) -- (403.85,68.6) .. controls (407.53,68.6) and (410.52,71.59) .. (410.52,75.27) -- (410.52,95.29) .. controls (410.52,98.97) and (407.53,101.96) .. (403.85,101.96) -- (20.14,101.96) .. controls (16.45,101.96) and (13.47,98.97) .. (13.47,95.29) -- cycle ;

% Text Node
\draw (9,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input: {\footnotesize \textit{(Example query: John, a 15 year old kid, made a contract ...) }}\\\textit{{\footnotesize 		}}};
% Text Node
\draw (12,463) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output: };
% Text Node
\draw (139,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (246,202) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Semantic Filtering Layer};
% Text Node
\draw (158.65,157.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(single - level)};
% Text Node
\draw (244,382) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Final Confirmation Layer};
% Text Node
\draw (15.14,73.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{From the query, please list keywords the article should have }}};
% Text Node
\draw (242,47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Keyword Filtering Layer};
% Text Node
\draw (46.63,107.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Does the article contain a word $\displaystyle < minor >$ ?};
% Text Node
\draw (47.63,132.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Does an article contain a word $\displaystyle < contract >$ ?};
% Text Node
\draw (14.33,231.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{From the query, please list ordered criteria for the relevant articles}}};
% Text Node
\draw (163.65,326.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(multiple - level)};
% Text Node
\draw (50.63,272.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(level:1) Is the article relevant to $\displaystyle < contract\ law >$ ?};
% Text Node
\draw (49.03,300.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(level:2) Is the article relevant to $\displaystyle < juridical\ act >$ ?};
% Text Node
\draw (147,317) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (14.47,417.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Does the article indeed relevant to the query ?}}};
% Text Node
\draw (13,496) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{* The prompts and examples were simplified for illustration purpose}}};
% Text Node
\draw (53,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\footnotesize + (A set of candidate legal articles)}}};
% Text Node
\draw (69,462.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Article 5 (1) A minor must obtain the consent of the minor's ...}};
% Text Node
\draw (69,478.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize explanation: $\displaystyle \langle keyword:"minor",relevant:"juridical\ act"\rangle $}};

\end{tikzpicture}

==> diagram-exp2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Straight Lines [id:da35385755314536205] 
\draw    (31.52,23.65) -- (31.52,65.65) ;
\draw [shift={(31.52,67.65)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3781674363270149] 
\draw   (90.47,112.12) .. controls (90.47,109.82) and (92.33,107.96) .. (94.63,107.96) -- (352.84,107.96) .. controls (355.14,107.96) and (357,109.82) .. (357,112.12) -- (357,124.6) .. controls (357,126.9) and (355.14,128.76) .. (352.84,128.76) -- (94.63,128.76) .. controls (92.33,128.76) and (90.47,126.9) .. (90.47,124.6) -- cycle ;
%Rounded Rect [id:dp5703080499776279] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (13.47,75.94) .. controls (13.47,72.65) and (16.13,69.98) .. (19.42,69.98) -- (358.51,69.98) .. controls (361.8,69.98) and (364.47,72.65) .. (364.47,75.94) -- (364.47,93.8) .. controls (364.47,97.09) and (361.8,99.76) .. (358.51,99.76) -- (19.42,99.76) .. controls (16.13,99.76) and (13.47,97.09) .. (13.47,93.8) -- cycle ;
%Straight Lines [id:da875127085120859] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (9,45) -- (388.47,44.76) ;
%Straight Lines [id:da6664986440018623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (13,184) -- (392.47,182.76) ;
%Straight Lines [id:da4512203005524107] 
\draw    (32.47,101.76) -- (31.48,223.76) ;
\draw [shift={(31.47,225.76)}, rotate = 270.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23299907274705278] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (13,202) -- (390.47,200.76) ;
%Straight Lines [id:da939804401572238] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (14,273) -- (392.47,271.76) ;
%Straight Lines [id:da11504731618525965] 
\draw    (30.47,262.76) -- (30.47,302.65) ;
\draw [shift={(30.47,304.65)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp04350494164087504] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (15.47,312.27) .. controls (15.47,308.59) and (18.45,305.6) .. (22.14,305.6) -- (356.85,305.6) .. controls (360.53,305.6) and (363.52,308.59) .. (363.52,312.27) -- (363.52,332.29) .. controls (363.52,335.97) and (360.53,338.96) .. (356.85,338.96) -- (22.14,338.96) .. controls (18.45,338.96) and (15.47,335.97) .. (15.47,332.29) -- cycle ;
%Straight Lines [id:da32384875636368626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12,282) -- (388.47,281.76) ;
%Straight Lines [id:da8612806227614322] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (17,351) -- (385.47,349.76) ;
%Straight Lines [id:da4133987311781424] 
\draw    (30.47,339.69) -- (30.51,377.65) ;
\draw [shift={(30.52,379.65)}, rotate = 269.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9531705685262362] 
\draw   (89.47,140.12) .. controls (89.47,137.82) and (91.33,135.96) .. (93.63,135.96) -- (352.84,135.96) .. controls (355.14,135.96) and (357,137.82) .. (357,140.12) -- (357,152.6) .. controls (357,154.9) and (355.14,156.76) .. (352.84,156.76) -- (93.63,156.76) .. controls (91.33,156.76) and (89.47,154.9) .. (89.47,152.6) -- cycle ;
%Rounded Rect [id:dp19902547409146187] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (13.33,234.34) .. controls (13.33,230.27) and (16.62,226.98) .. (20.68,226.98) -- (354.16,226.98) .. controls (358.22,226.98) and (361.52,230.27) .. (361.52,234.34) -- (361.52,256.4) .. controls (361.52,260.47) and (358.22,263.76) .. (354.16,263.76) -- (20.68,263.76) .. controls (16.62,263.76) and (13.33,260.47) .. (13.33,256.4) -- cycle ;

% Text Node
\draw (8,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input: {\footnotesize \textit{(Example traffic rule (§ 6 StVO): Anyone wishing to pass \ a .....)}}};
% Text Node
\draw (17,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output: {\footnotesize According to this provision, a road user who wishes to pass }\\{\footnotesize  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ a stopped vehicle, a barrier or any other obstacle .........}};
% Text Node
\draw (197,158.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (175,205) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Normativeness classification layer};
% Text Node
\draw (214.65,162.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(single - level)};
% Text Node
\draw (225,288) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Final Confirmation Layer};
% Text Node
\draw (18.14,76.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{From traffic rule, please list keywords the sentence should have }}};
% Text Node
\draw (229,46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Keyword Filtering Layer};
% Text Node
\draw (96.63,110.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Does the sentence contain a word $\displaystyle < pass >$ ?};
% Text Node

\draw (97.03,139.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Does the sentence contain a word $\displaystyle < allow >$ ?};
% Text Node
\draw (22.68,229.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Please assess the degree of traffic rule related normativeness for} \\\textit{each sentence on a scale from 0 to 100.}};
% Text Node
\draw (24.14,308.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Does the sentence add to, clarify, or interpret § 6 StVO?}}\\{\footnotesize \textit{Rank sentences by relevance to § 6 StVO and extract the top 10.}}};
% Text Node
\draw (46,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{+ (A complete list of sentences from the court decision)}}};
% Text Node
\draw (14,461) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{* The prompts and examples were simplified for illustration purpose }}};
% Text Node
\draw (68,409.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize explanation: $\displaystyle  \begin{array}{l}
 \langle  keyword: ``pass, obstacle, ...", \\
degreeOfNormativeness: ``90",\ \\
relevant: ``yes\ ( interpret) ;top-1"\rangle 
\end{array}$}};


\end{tikzpicture}


==> diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}, every node/.style={scale=1.2,yshift=-2}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Straight Lines [id:da4644950769914429] 
\draw    (76.07,32.29) -- (76.07,74.16) ;
\draw [shift={(76.07,76.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9748603087646377] 
\draw   (166.07,117.12) .. controls (166.07,114.82) and (167.93,112.96) .. (170.23,112.96) -- (255.36,112.96) .. controls (257.65,112.96) and (259.52,114.82) .. (259.52,117.12) -- (259.52,129.6) .. controls (259.52,131.9) and (257.65,133.76) .. (255.36,133.76) -- (170.23,133.76) .. controls (167.93,133.76) and (166.07,131.9) .. (166.07,129.6) -- cycle ;
%Rounded Rect [id:dp10821409001615767] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (11.07,83.94) .. controls (11.07,80.65) and (13.73,77.98) .. (17.02,77.98) -- (356.11,77.98) .. controls (359.4,77.98) and (362.07,80.65) .. (362.07,83.94) -- (362.07,101.8) .. controls (362.07,105.09) and (359.4,107.76) .. (356.11,107.76) -- (17.02,107.76) .. controls (13.73,107.76) and (11.07,105.09) .. (11.07,101.8) -- cycle ;
%Straight Lines [id:da5346431038300712] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (9.6,49) -- (389.07,48.76) ;
%Straight Lines [id:da3785917700854464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.6,192) -- (390.07,190.76) ;
%Straight Lines [id:da05160163575882115] 
\draw    (76.07,109.76) -- (75.08,231.76) ;
\draw [shift={(75.07,233.76)}, rotate = 270.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da665486071032982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.6,210) -- (388.07,208.76) ;
%Straight Lines [id:da34312175993915317] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.6,360) -- (389.07,358.76) ;
%Straight Lines [id:da9113200999702298] 
\draw    (75.07,271.83) -- (74.48,358.83) ;
\draw [shift={(74.47,360.83)}, rotate = 270.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp17960006900932224] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (13.07,425.27) .. controls (13.07,421.59) and (16.05,418.6) .. (19.74,418.6) -- (365.4,418.6) .. controls (369.08,418.6) and (372.07,421.59) .. (372.07,425.27) -- (372.07,445.29) .. controls (372.07,448.97) and (369.08,451.96) .. (365.4,451.96) -- (19.74,451.96) .. controls (16.05,451.96) and (13.07,448.97) .. (13.07,445.29) -- cycle ;
%Straight Lines [id:da3678789858735201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (9.6,387) -- (386.07,386.76) ;
%Straight Lines [id:da576957926337273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.6,467) -- (384.07,465.76) ;
%Straight Lines [id:da08212838722267901] 
\draw    (76.07,454.69) -- (76.07,481.76) ;
\draw [shift={(76.07,483.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4049989836811163] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (10.93,242.34) .. controls (10.93,238.27) and (14.22,234.98) .. (18.28,234.98) -- (371.71,234.98) .. controls (375.77,234.98) and (379.07,238.27) .. (379.07,242.34) -- (379.07,264.4) .. controls (379.07,268.47) and (375.77,271.76) .. (371.71,271.76) -- (18.28,271.76) .. controls (14.22,271.76) and (10.93,268.47) .. (10.93,264.4) -- cycle ;
%Rounded Rect [id:dp9242459905588774] 
\draw   (157.07,284.12) .. controls (157.07,281.82) and (158.93,279.96) .. (161.23,279.96) -- (301.36,279.96) .. controls (303.65,279.96) and (305.52,281.82) .. (305.52,284.12) -- (305.52,296.6) .. controls (305.52,298.9) and (303.65,300.76) .. (301.36,300.76) -- (161.23,300.76) .. controls (158.93,300.76) and (157.07,298.9) .. (157.07,296.6) -- cycle ;
%Rounded Rect [id:dp9523293343354355] 
\draw   (156.52,312.12) .. controls (156.52,309.82) and (158.38,307.96) .. (160.68,307.96) -- (302.36,307.96) .. controls (304.65,307.96) and (306.52,309.82) .. (306.52,312.12) -- (306.52,324.6) .. controls (306.52,326.9) and (304.65,328.76) .. (302.36,328.76) -- (160.68,328.76) .. controls (158.38,328.76) and (156.52,326.9) .. (156.52,324.6) -- cycle ;
%Straight Lines [id:da8292956876004058] 
\draw    (75.07,387.83) -- (74.5,417.83) ;
\draw [shift={(74.47,419.83)}, rotate = 271.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9544555451383283] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.52,108.21) -- (145.52,153.21) ;
%Straight Lines [id:da8057995373512554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.52,122.21) -- (165.52,122.21) ;
\draw [shift={(167.52,122.21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07959812553382717] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.52,152.21) -- (165.52,152.21) ;
\draw [shift={(167.52,152.21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7896194477757899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (257.52,151.21) -- (279.52,151.21) ;
%Straight Lines [id:da8044895184156668] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.52,122.3) -- (276.52,123.21) ;
%Straight Lines [id:da21519461985177513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.52,108.21) -- (279.52,151.21) ;
\draw [shift={(279.52,106.21)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da255891194910536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (134.52,275.21) -- (134.52,320.21) ;
%Straight Lines [id:da4599437259629797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (134.52,289.21) -- (154.52,289.21) ;
\draw [shift={(156.52,289.21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6062368969697312] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (134.52,319.21) -- (154.52,319.21) ;
\draw [shift={(156.52,319.21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34211599108218693] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.52,319.21) -- (329.52,319.21) ;
%Straight Lines [id:da48197710585870457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304.52,291.21) -- (326.52,291.21) ;
%Straight Lines [id:da775327672508825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.52,276.21) -- (329.52,319.21) ;
\draw [shift={(329.52,274.21)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5760050480240169] 
\draw   (166.07,144.12) .. controls (166.07,141.82) and (167.93,139.96) .. (170.23,139.96) -- (255.36,139.96) .. controls (257.65,139.96) and (259.52,141.82) .. (259.52,144.12) -- (259.52,156.6) .. controls (259.52,158.9) and (257.65,160.76) .. (255.36,160.76) -- (170.23,160.76) .. controls (167.93,160.76) and (166.07,158.9) .. (166.07,156.6) -- cycle ;

% Text Node
\draw (55.6,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input{\footnotesize \textit{ }}};
% Text Node
\draw (52.6,485) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (10.6,210) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Layer $\displaystyle 2$};
% Text Node
\draw (7.6,391) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Layer $\displaystyle n$};
% Text Node
\draw (5.6,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Layer $\displaystyle 1$};
% Text Node
\draw (168.23,113.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{option thought}};
% Text Node
\draw (168.23,140.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{option thought }};
% Text Node
\draw (16.93,241.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{layer thought}}};
% Text Node
\draw (160.23,281.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(level:1) \textit{option thought}};
% Text Node
\draw (159.68,308.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(level: 2) \textit{option thought}};
% Text Node
\draw (220,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (17.07,425.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{layer thought}}};
% Text Node
\draw (71,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (206.6,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (17.02,80.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{layer thought}}};
% Text Node
\draw (90.65,126.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {generate};
% Text Node
\draw (282.65,124.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {aggregrate};
% Text Node
\draw (79.65,290.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {generate};
% Text Node
\draw (332.65,292.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {aggregrate};


\end{tikzpicture}


